It's Not Too Late to Boost Your Latents: Semantic-Aware Decoding for Latent Generative Models

Latent diffusion models increasingly exploit semantic representations from vision foundation models to improve image generation. Yet models that jointly generate these representations alongside VAE latents discard them at decoding time, reconstructing images from the latents alone. We introduce semantic-aware decoding, which conditions the decoder on both representations while keeping the pretrained generator and latent space fixed. We further show that useful semantics need not be jointly generated: semantics extracted from a reconstruction and fed back to the semantic-aware decoder already improve generation, suggesting that conventional decoders do not fully exploit the information available in the latents. Building on this observation, we train a semantic projector that predicts semantics directly from the latents, extending semantic-aware decoding to models that generate only VAE latents without an additional reconstruction at inference. Experiments on ImageNet demonstrate improved generation across SiT, REPA, REG, ReDi, CoReDi, and REGLUE, spanning different model scales and both conditional and unconditional settings. Semantic conditioning reduces generation gFID by up to 16% over a strong latents-only transformer baseline. Our findings show that semantic representations can improve image synthesis even after sampling is complete. The code is available at https://github.com/giorgospets/semantic-aware-decoder.

==> figs/semantic_projector_stages.tex <==
\begingroup%
\definecolor{spink}{HTML}{263444}%
\definecolor{spmuted}{HTML}{718092}%
\definecolor{spedge}{HTML}{CCD5DE}%
\definecolor{spgray}{HTML}{F1F4F7}%
\definecolor{splatent}{HTML}{3F6FB5}%
\definecolor{splatentfill}{HTML}{E6EFFC}%
\definecolor{spsemantic}{HTML}{E0823D}%
\definecolor{spsemanticfill}{HTML}{FDEFE3}%
\definecolor{spteal}{HTML}{1B8A7A}%
\definecolor{sptealdark}{HTML}{176A61}%
\definecolor{sppanel}{HTML}{F2FAF7}%

\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{8}{9.6}\selectfont,text=spink,
  >={Stealth[length=4pt,width=3.2pt,round]},
  panel/.style={rounded corners=9pt,draw=spedge!60,line width=.35pt},
  pill/.style={rounded rectangle,minimum width=.78cm,minimum height=.52cm,
    inner xsep=5pt,inner ysep=3pt,line width=.75pt,
    font=\fontsize{11}{12}\selectfont},
  latent/.style={pill,draw=splatent,fill=splatentfill,text=splatent},
  semantic/.style={pill,draw=spsemantic,fill=spsemanticfill,text=spsemantic!80!black},
  projector/.style={
    trapezium,trapezium angle=72,shape border rotate=90,trapezium stretches body,
    rounded corners=2pt,draw=spsemantic,line width=.95pt,fill=white,
    minimum width=.66cm,minimum height=.71cm,inner sep=2pt,
    font=\fontsize{12}{13}\selectfont},
  decoder/.style={rounded corners=8pt,draw=none,
    left color=spteal,right color=sptealdark,text=white,
    text width=1.27cm,minimum height=.95cm,inner sep=3pt,align=center},
  loss/.style={rounded corners=6pt,draw=spmuted!65,line width=.6pt,
    fill=white,minimum width=1.03cm,minimum height=.61cm,inner sep=4pt,
    font=\fontsize{10}{12}\selectfont},
  flow/.style={->,line width=.95pt,line cap=round},
  lflow/.style={flow,draw=splatent},
  sflow/.style={flow,draw=spsemantic},
  oflow/.style={flow,draw=spink!75},
  supervise/.style={->,draw=spmuted,line width=.75pt,
    dash pattern=on 2pt off 1.7pt,line cap=round},
  title/.style={font=\sffamily\bfseries\fontsize{9}{11}\selectfont,anchor=west},
  spstage/.style={rounded rectangle,inner xsep=6pt,inner ysep=3pt,
    font=\sffamily\bfseries\fontsize{8}{9.6}\selectfont,anchor=west},
  small/.style={font=\sffamily\fontsize{7.6}{9}\selectfont,text=spmuted},
  sym/.style={font=\fontsize{11}{12}\selectfont}
]
\path[use as bounding box] (-.02,.48) rectangle (7.58,7.66);

\path[panel,fill=spgray!52] (0,4.82) rectangle (7.56,7.62);
\node[spstage,fill=spsemanticfill,text=spsemantic!65!black] (head1)
  at (.18,7.26) {Stage 1};
\node[title] at ($(head1.east)+(.12,0)$) {Semantic distillation};
\node[small,anchor=east] at (7.38,7.26) {Train $\mathcal P$ only};

\node[latent] (r1) at (.67,6.30) {$\mathbf z_r$};
\node[projector] (p1) at (2.10,6.30) {$\mathcal P$};
\node[semantic] (s1hat) at (3.55,6.30) {$\hat{\mathbf z}_s$};
\node[semantic] (s1) at (3.55,5.31) {$\mathbf z_s$};
\node[loss] (loss1) at (5.51,5.80) {$\mathcal L_{\mathrm{proj}}$};

\draw[lflow] (r1.east) -- (p1.west);
\draw[sflow] (p1.east) -- (s1hat.west);
\draw[supervise] (s1hat.east) -- (4.48,6.30)
  to[out=0,in=90] (loss1.north);
\draw[supervise] (s1.east) -- (4.48,5.31)
  to[out=0,in=-90] (loss1.south);

\node[small] at (.67,5.83) {latent};
\node[small,text=spsemantic!80!black] at (2.10,5.74) {projector};
\node[small,text=spsemantic!80!black] at (3.55,6.79) {prediction};
\node[small,anchor=east] at (2.84,5.31) {semantic target};
\node[small,anchor=west,align=left] at (6.05,5.80) {match\\semantics};

\path[panel,fill=sppanel] (0,1.14) rectangle (7.56,4.62);
\node[spstage,left color=spteal,right color=sptealdark,text=white] (head2)
  at (.18,4.26) {Stage 2};
\node[title] at ($(head2.east)+(.12,0)$) {Joint fine-tuning};
\node[small,anchor=east] at (7.38,4.26) {Train $\mathcal P$ and $\mathcal D_{\mathrm{sem}}$};

\begin{scope}[yshift=.30cm]
\node[latent] (r2) at (.67,2.78) {$\mathbf z_r$};
\node[projector] (p2) at (2.10,2.78) {$\mathcal P$};
\node[semantic] (s2hat) at (3.55,2.78) {$\hat{\mathbf z}_s$};
\node[decoder] (d2) at (5.13,2.78)
  {Decoder\\[2pt]{\fontsize{12}{13}\selectfont$\mathcal D_{\mathrm{sem}}$}};
\node[rounded corners=4pt,minimum size=.57cm,inner sep=0,
  top color=splatentfill,bottom color=spsemanticfill,draw=spedge,line width=.5pt]
  (out) at (6.78,2.78) {};
\begin{scope}
  \clip[rounded corners=4pt] (6.495,2.495) rectangle (7.065,3.065);
  \fill[splatent!55] (6.495,2.495) -- (6.67,2.79) -- (6.81,2.64) --
    (6.94,2.76) -- (7.065,2.57) -- (7.065,2.495) -- cycle;
  \fill[spsemantic!85] (6.92,2.95) circle (.052);
\end{scope}
\node[sym,anchor=south] at (6.78,3.10) {$\hat{\mathbf x}$};

\draw[lflow] (r2.east) -- (p2.west);
\draw[sflow] (p2.east) -- (s2hat.west);
\draw[sflow] (s2hat.east) -- (d2.west);
\draw[oflow] (d2.east) -- (out.west);

\coordinate (bypass2) at ($(d2.north)+(0,.30)$);
\draw[lflow,rounded corners=3pt]
  (r2.north) -- (r2.north |- bypass2)
  -- (bypass2) -- (d2.north);

\node[semantic] (s2) at (.67,1.40) {$\mathbf z_s$};
\node[small] at (.67,1.88) {target};
\node[loss] (loss2proj) at (3.55,1.40) {$\mathcal L_{\mathrm{proj}}$};
\draw[supervise] (s2.east) -- (loss2proj.west);
\draw[supervise] (s2hat.south) -- (loss2proj.north);

\node[loss] (loss2dec) at (6.78,1.40) {$\mathcal L_{\mathrm{dec}}$};
\node[sym] (xtarget) at (5.13,1.40) {$\mathbf x$};
\node[small] at (5.13,1.80) {target};
\draw[supervise] (out.south) -- (loss2dec.north);
\draw[supervise] (xtarget.east) -- (loss2dec.west);

\node[small,anchor=west] at (.10,.57)
  {Frozen preprocessing: $\mathbf z_r=\mathcal E(\mathbf x)$,\quad
   $\mathbf z_s=\mathcal C(\mathcal F(\mathbf x))$};
\end{scope}
\end{tikzpicture}%
\endgroup%

